Data-driven and Model-based Verification: a Bayesian Identification Approach

This work develops a measurement-driven and model-based formal verification approach, applicable to systems with partly unknown dynamics. We provide a principled method, grounded on reachability analysis and on Bayesian inference, to compute the confidence that a physical system driven by external inputs and accessed under noisy measurements, verifies a temporal logic property. A case study is discussed, where we investigate the bounded- and unbounded-time safety of a partly unknown linear time invariant system.

==> Confinvar.tex <==
% !TEX root =../VeriSave.tex
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=0.15\columnwidth,
scale only axis,
xmin=0,  ytick={0.8,0.9,1},
xmax=20,
ymin=0.64,
ymax=1.05,axis y discontinuity=crunch,axis x line*=bottom,
axis y line*=left,
title={$\p{\pa\in\Theta_{\always^k\iota}\mid Z^{N_s}}$},title style={yshift=-0.5cm}
]
\addplot[color=black,solid,mark=o,line width=0.3pt,mark options={solid},forget plot]
  table{1	0.999997792232498	
2	0.996169336112153	
3	0.960661046420747	
4	0.911651998735544	
5	0.879154739329903	
6	0.861731416647101	
7	0.853125627350337	
8	0.84945363490206	
9	0.847634055382528	
10	0.846934766776381	
11	0.846593193264184	
12	0.846525035481775	
13	0.846436419733163	
14	0.846392060024844	
15	0.846381714991712	
16	0.846378114377062	
17	0.846378114377062	
18	0.846378114377062	
19	0.846378114377062	
20	0.846380124541238	
};
\end{axis}
\end{tikzpicture}%

==> Er_forward.tex <==
% !TEX root = ../VeriSave.tex
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=0.13\columnwidth,
scale only axis,ytick={0,0.5,1},
xmin=1,title style ={yshift=-0.5cm},
xmax=20,
ymin=0,
ymax=0.8,xlabel={$k$},title={$\epsilon(k)\geq \delta_H(\mathcal{R}^{(k)},\mathcal{R}^{(\infty)})$},axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,mark=o,line width=0.3pt,mark options={solid},forget plot]
  table{1	0.700413387228011	
2	0.495998095406512	
3	0.289351218142438	
4	0.152722064061578	
5	0.0759854314748642	
6	0.0363743282993569	
7	0.0169467993818023	
8	0.00773881167895524	
9	0.00347990098165787	
10	0.00154580642544886	
11	0.000679888858562359	
12	0.000296590441508194	
13	0.000128492719848711	
14	5.53405185069649e-05	
15	2.37138401680709e-05	
16	1.01166739248384e-05	
17	4.29915265174852e-06	
18	1.82066361204476e-06	
19	7.6866960586732e-07	
20	3.23630575003009e-07	
};
\end{axis}
\end{tikzpicture}%

==> e_theta.tex <==
% !TEX root = ../VeriSave.tex
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=0.13\columnwidth,
scale only axis,ytick={0,1.5,3},xmin=1,
xmax=20,
ymin=0,
ymax=3,
xlabel={$k$},title={$\epsilon_\theta(k)\geq\delta_H(\Theta_{\always\iota},\Theta_{\always^k\iota})$},axis x line*=bottom,title style={yshift=-0.5cm},
axis y line*=left
]
\addplot [color=black,solid,mark=o,line width=0.3pt,mark options={solid},forget plot]
 table{2	2.71491664421836	
3	1.23903856161811	
4	0.8027017478536	
5	0.478287831970752	
6	0.255164278906496	
7	0.125977320134333	
8	0.0592016826995949	
9	0.0269831887729221	
10	0.0120604133185736	
11	0.0053191977543066	
12	0.00232325193852511	
13	0.00100704769556836	
14	0.000433826059764371	
15	0.000185916455465867	
16	6.00050231223236e-05	
17	3.37074164409766e-05	
18	1.06937448857388e-05	
19	4.51482953303592e-06	
20	1.91961348849067e-06	
};
\end{axis}
\end{tikzpicture}%

==> freach.tex <==
% !TEX root = ../VerISave.tex
\definecolor{mycolor1}{rgb}{0.7,0.7,0.7}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.65\columnwidth,
height=0.6\columnwidth,
view={0}{90}, y label style={at={(-0.15,0.5)}},
scale only axis,
xmin=-0.35,
xmax=0.35, 
ymin=-0.5,
ymax=0.5, 
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xlabel={$x_1$},
ylabel={$x_2$},
%title={$k$-th forward reachable set : $\mathcal{R}^{(k)}$},
]
 

\addplot3[area legend,solid,line width=0.3pt,fill=mycolor1,opacity=0.1,draw=black,forget plot]
 table{
 x	y	z
0.207743434863728	-0.202855206323648	0	
0.0611010126251414	-0.452147324129245	0	
-0.305505042971326	-0.305504901890658	0	
-0.305505032894135	-0.305504503841633	0	
-0.305505007701159	-0.305503561624319	0	
-0.305504944718718	-0.30550133834416	0	
-0.305504787262616	-0.305496110801575	0	
-0.305504393622361	-0.30548386858965	0	
-0.305503409521724	-0.305455329671176	0	
-0.305500949270132	-0.305389148903333	0	
-0.30549479864115	-0.305236613304588	0	
-0.305479422068696	-0.304887565109879	0	
-0.305440980637561	-0.304095671628492	0	
-0.305344877059722	-0.302317755438484	0	
-0.305104618115127	-0.298377508747114	0	
-0.304503970753637	-0.289788251477818	0	
-0.303002352349914	-0.271468506952396	0	
-0.299248306340606	-0.233552642258387	0	
-0.289863191317337	-0.15847172207223	0	
-0.266400403759163	-0.0200412754790043	0	
-0.207743434863728	0.202855206323648	0	
-0.0611010126251414	0.452147324129245	0	
0.305505042971326	0.305504901890658	0	
0.305505032894135	0.305504503841633	0	
0.305505007701159	0.305503561624319	0	
0.305504944718718	0.30550133834416	0	
0.305504787262616	0.305496110801575	0	
0.305504393622361	0.30548386858965	0	
0.305503409521724	0.305455329671176	0	
0.305500949270132	0.305389148903333	0	
0.30549479864115	0.305236613304588	0	
0.305479422068696	0.304887565109879	0	
0.305440980637561	0.304095671628492	0	
0.305344877059722	0.302317755438484	0	
0.305104618115127	0.298377508747114	0	
0.304503970753637	0.289788251477818	0	
0.303002352349914	0.271468506952396	0	
0.299248306340606	0.233552642258387	0	
0.289863191317337	0.15847172207223	0	
0.266400403759163	0.0200412754790043	0	
0.207743434863728	-0.202855206323648	0	
};

\addplot3[area legend,solid,fill=mycolor1,line width=0.3pt,fill opacity=0.05,draw=black,forget plot]
 table{x	y	z
0.207743439902324	-0.202855007299135	0	
0.0611010176637366	-0.452147125104733	0	
-0.305505037932731	-0.305504702866146	0	
-0.305505012739754	-0.305503760648832	0	
-0.305504949757313	-0.305501537368672	0	
-0.305504792301212	-0.305496309826088	0	
-0.305504398660957	-0.305484067614163	0	
-0.30550341456032	-0.305455528695688	0	
-0.305500954308727	-0.305389347927846	0	
-0.305494803679745	-0.305236812329101	0	
-0.305479427107291	-0.304887764134392	0	
-0.305440985676156	-0.304095870653005	0	
-0.305344882098318	-0.302317954462997	0	
-0.305104623153722	-0.298377707771627	0	
-0.304503975792233	-0.289788450502331	0	
-0.30300235738851	-0.271468705976909	0	
-0.299248311379202	-0.2335528412829	0	
-0.289863196355932	-0.158471921096743	0	
-0.266400408797758	-0.0200414745035172	0	
-0.207743439902324	0.202855007299135	0	
-0.0611010176637366	0.452147125104733	0	
0.305505037932731	0.305504702866146	0	
0.305505012739754	0.305503760648832	0	
0.305504949757313	0.305501537368672	0	
0.305504792301212	0.305496309826088	0	
0.305504398660957	0.305484067614163	0	
0.30550341456032	0.305455528695688	0	
0.305500954308727	0.305389347927846	0	
0.305494803679745	0.305236812329101	0	
0.305479427107291	0.304887764134392	0	
0.305440985676156	0.304095870653005	0	
0.305344882098318	0.302317954462997	0	
0.305104623153722	0.298377707771627	0	
0.304503975792233	0.289788450502331	0	
0.30300235738851	0.271468705976909	0	
0.299248311379202	0.2335528412829	0	
0.289863196355932	0.158471921096743	0	
0.266400408797758	0.0200414745035172	0	
0.207743439902324	-0.202855007299135	0	
};
 
\addplot3[area legend,solid,fill=mycolor1,line width=0.3pt,fill opacity=0.05,draw=black,forget plot]
 table{x	y	z
0.207743452498812	-0.202854536190478	0	
0.0611010302602248	-0.452146653996076	0	
-0.305505025336242	-0.305504231757489	0	
-0.305504962353802	-0.305502008477329	0	
-0.3055048048977	-0.305496780934745	0	
-0.305504411257445	-0.30548453872282	0	
-0.305503427156808	-0.305455999804345	0	
-0.305500966905215	-0.305389819036503	0	
-0.305494816276233	-0.305237283437758	0	
-0.305479439703779	-0.304888235243049	0	
-0.305440998272644	-0.304096341761662	0	
-0.305344894694806	-0.302318425571654	0	
-0.30510463575021	-0.298378178880284	0	
-0.304503988388721	-0.289788921610988	0	
-0.303002369984998	-0.271469177085566	0	
-0.29924832397569	-0.233553312391557	0	
-0.28986320895242	-0.1584723922054	0	
-0.266400421394246	-0.0200419456121742	0	
-0.207743452498812	0.202854536190478	0	
-0.0611010302602248	0.452146653996076	0	
0.305505025336242	0.305504231757489	0	
0.305504962353802	0.305502008477329	0	
0.3055048048977	0.305496780934745	0	
0.305504411257445	0.30548453872282	0	
0.305503427156808	0.305455999804345	0	
0.305500966905215	0.305389819036503	0	
0.305494816276233	0.305237283437758	0	
0.305479439703779	0.304888235243049	0	
0.305440998272644	0.304096341761662	0	
0.305344894694806	0.302318425571654	0	
0.30510463575021	0.298378178880284	0	
0.304503988388721	0.289788921610988	0	
0.303002369984998	0.271469177085566	0	
0.29924832397569	0.233553312391557	0	
0.28986320895242	0.1584723922054	0	
0.266400421394246	0.0200419456121742	0	
0.207743452498812	-0.202854536190478	0	
};


\addplot3[area legend,solid,fill=mycolor1,line width=0.3pt,fill opacity=0.05,draw=black,forget plot]
 table{x	y	z
0.207743483990032	-0.202853424550398	0	
0.0611010617514452	-0.452145542355996	0	
-0.305504993845022	-0.305503120117409	0	
-0.30550483638892	-0.305497892574825	0	
-0.305504442748665	-0.3054856503629	0	
-0.305503458648028	-0.305457111444425	0	
-0.305500998396436	-0.305390930676582	0	
-0.305494847767454	-0.305238395077838	0	
-0.305479471195	-0.304889346883129	0	
-0.305441029763864	-0.304097453401741	0	
-0.305344926186026	-0.302319537211733	0	
-0.30510466724143	-0.298379290520364	0	
-0.304504019879941	-0.289790033251068	0	
-0.303002401476218	-0.271470288725645	0	
-0.29924835546691	-0.233554424031636	0	
-0.289863240443641	-0.15847350384548	0	
-0.266400452885467	-0.0200430572522538	0	
-0.207743483990032	0.202853424550398	0	
-0.0611010617514452	0.452145542355996	0	
0.305504993845022	0.305503120117409	0	
0.30550483638892	0.305497892574825	0	
0.305504442748665	0.3054856503629	0	
0.305503458648028	0.305457111444425	0	
0.305500998396436	0.305390930676582	0	
0.305494847767454	0.305238395077838	0	
0.305479471195	0.304889346883129	0	
0.305441029763864	0.304097453401741	0	
0.305344926186026	0.302319537211733	0	
0.30510466724143	0.298379290520364	0	
0.304504019879941	0.289790033251068	0	
0.303002401476218	0.271470288725645	0	
0.29924835546691	0.233554424031636	0	
0.289863240443641	0.15847350384548	0	
0.266400452885467	0.0200430572522538	0	
0.207743483990032	-0.202853424550398	0	
};
 
 
 
 
 
\addplot3[area legend,solid,fill=mycolor1,line width=0.3pt,fill opacity=0.05,draw=black,forget plot]
 table{x	y	z
0.207743562718083	-0.202850810779106	0	
0.0611011404794961	-0.452142928584704	0	
-0.305504915116971	-0.305500506346117	0	
-0.305504521476716	-0.305488264134192	0	
-0.305503537376079	-0.305459725215717	0	
-0.305501077124486	-0.305393544447874	0	
-0.305494926495505	-0.30524100884913	0	
-0.305479549923051	-0.304891960654421	0	
-0.305441108491915	-0.304100067173034	0	
-0.305345004914077	-0.302322150983025	0	
-0.305104745969481	-0.298381904291656	0	
-0.304504098607992	-0.28979264702236	0	
-0.303002480204269	-0.271472902496937	0	
-0.299248434194961	-0.233557037802928	0	
-0.289863319171692	-0.158476117616772	0	
-0.266400531613518	-0.0200456710235458	0	
-0.207743562718083	0.202850810779106	0	
-0.0611011404794961	0.452142928584704	0	
0.305504915116971	0.305500506346117	0	
0.305504521476716	0.305488264134192	0	
0.305503537376079	0.305459725215717	0	
0.305501077124486	0.305393544447874	0	
0.305494926495505	0.30524100884913	0	
0.305479549923051	0.304891960654421	0	
0.305441108491915	0.304100067173034	0	
0.305345004914077	0.302322150983025	0	
0.305104745969481	0.298381904291656	0	
0.304504098607992	0.28979264702236	0	
0.303002480204269	0.271472902496937	0	
0.299248434194961	0.233557037802928	0	
0.289863319171692	0.158476117616772	0	
0.266400531613518	0.0200456710235458	0	
0.207743562718083	-0.202850810779106	0	
};
 
 
 
\addplot3[area legend,solid,fill=mycolor1,line width=0.3pt,fill opacity=0.05,draw=black,forget plot]
 table{x	y	z
0.20774375953821	-0.202844689673144	0	
0.0611013372996235	-0.452136807478741	0	
-0.305504718296844	-0.305494385240154	0	
-0.305503734196207	-0.30546584632168	0	
-0.305501273944614	-0.305399665553837	0	
-0.305495123315632	-0.305247129955092	0	
-0.305479746743178	-0.304898081760383	0	
-0.305441305312043	-0.304106188278996	0	
-0.305345201734205	-0.302328272088988	0	
-0.305104942789609	-0.298388025397618	0	
-0.30450429542812	-0.289798768128322	0	
-0.303002677024396	-0.2714790236029	0	
-0.299248631015089	-0.233563158908891	0	
-0.289863515991819	-0.158482238722734	0	
-0.266400728433645	-0.0200517921295084	0	
-0.20774375953821	0.202844689673144	0	
-0.0611013372996235	0.452136807478741	0	
0.305504718296844	0.305494385240154	0	
0.305503734196207	0.30546584632168	0	
0.305501273944614	0.305399665553837	0	
0.305495123315632	0.305247129955092	0	
0.305479746743178	0.304898081760383	0	
0.305441305312043	0.304106188278996	0	
0.305345201734205	0.302328272088988	0	
0.305104942789609	0.298388025397618	0	
0.30450429542812	0.289798768128322	0	
0.303002677024396	0.2714790236029	0	
0.299248631015089	0.233563158908891	0	
0.289863515991819	0.158482238722734	0	
0.266400728433645	0.0200517921295084	0	
0.20774375953821	-0.202844689673144	0	
};
 
 
 
 

\addplot3[area legend,solid,fill=mycolor1,line width=0.3pt,fill opacity=0.05,draw=black,forget plot]
 table{x	y	z
0.207744251588529	-0.202830420213906	0	
0.0611018293499421	-0.452122538019504	0	
-0.305504226246525	-0.305480115780917	0	
-0.305501765994932	-0.305413935013074	0	
-0.305495615365951	-0.30526139941433	0	
-0.305480238793497	-0.304912351219621	0	
-0.305441797362361	-0.304120457738233	0	
-0.305345693784523	-0.302342541548225	0	
-0.305105434839927	-0.298402294856856	0	
-0.304504787478438	-0.28981303758756	0	
-0.303003169074715	-0.271493293062137	0	
-0.299249123065407	-0.233577428368128	0	
-0.289864008042138	-0.158496508181972	0	
-0.266401220483964	-0.0200660615887458	0	
-0.207744251588529	0.202830420213906	0	
-0.0611018293499421	0.452122538019504	0	
0.305504226246525	0.305480115780917	0	
0.305501765994932	0.305413935013074	0	
0.305495615365951	0.30526139941433	0	
0.305480238793497	0.304912351219621	0	
0.305441797362361	0.304120457738233	0	
0.305345693784523	0.302342541548225	0	
0.305105434839927	0.298402294856856	0	
0.304504787478438	0.28981303758756	0	
0.303003169074715	0.271493293062137	0	
0.299249123065407	0.233577428368128	0	
0.289864008042138	0.158496508181972	0	
0.266401220483964	0.0200660615887458	0	
0.207744251588529	-0.202830420213906	0	
};
 
 

\addplot3[area legend,solid,fill=mycolor1,line width=0.3pt,fill opacity=0.05,draw=black,forget plot]
 table{x	y	z
0.207745481714325	-0.202797329829985	0	
0.0611030594757384	-0.452089447635583	0	
-0.305502996120729	-0.305447025396996	0	
-0.305496845491747	-0.305294489798251	0	
-0.305481468919293	-0.304945441603542	0	
-0.305443027488158	-0.304153548122155	0	
-0.305346923910319	-0.302375631932147	0	
-0.305106664965724	-0.298435385240777	0	
-0.304506017604234	-0.289846127971481	0	
-0.303004399200511	-0.271526383446059	0	
-0.299250353191204	-0.23361051875205	0	
-0.289865238167934	-0.158529598565893	0	
-0.26640245060976	-0.0200991519726671	0	
-0.207745481714325	0.202797329829985	0	
-0.0611030594757384	0.452089447635583	0	
0.305502996120729	0.305447025396996	0	
0.305496845491747	0.305294489798251	0	
0.305481468919293	0.304945441603542	0	
0.305443027488158	0.304153548122155	0	
0.305346923910319	0.302375631932147	0	
0.305106664965724	0.298435385240777	0	
0.304506017604234	0.289846127971481	0	
0.303004399200511	0.271526383446059	0	
0.299250353191204	0.23361051875205	0	
0.289865238167934	0.158529598565893	0	
0.26640245060976	0.0200991519726671	0	
0.207745481714325	-0.202797329829985	0	
};
 

\addplot3[area legend,solid,fill=mycolor1,line width=0.3pt,fill opacity=0.05,draw=black,forget plot]
 table{x	y	z
0.207748557028816	-0.202721062030613	0	
0.0611061347902292	-0.45201317983621	0	
-0.305499920806238	-0.305370757597623	0	
-0.305484544233784	-0.305021709402915	0	
-0.305446102802649	-0.304229815921527	0	
-0.30534999922481	-0.302451899731519	0	
-0.305109740280215	-0.29851165304015	0	
-0.304509092918725	-0.289922395770853	0	
-0.303007474515002	-0.271602651245431	0	
-0.299253428505694	-0.233686786551422	0	
-0.289868313482425	-0.158605866365266	0	
-0.266405525924251	-0.0201754197720395	0	
-0.207748557028816	0.202721062030613	0	
-0.0611061347902292	0.45201317983621	0	
0.305499920806238	0.305370757597623	0	
0.305484544233784	0.305021709402915	0	
0.305446102802649	0.304229815921527	0	
0.30534999922481	0.302451899731519	0	
0.305109740280215	0.29851165304015	0	
0.304509092918725	0.289922395770853	0	
0.303007474515002	0.271602651245431	0	
0.299253428505694	0.233686786551422	0	
0.289868313482425	0.158605866365266	0	
0.266405525924251	0.0201754197720395	0	
0.207748557028816	-0.202721062030613	0	
};



\addplot3[area legend,solid,fill=mycolor1,line width=0.3pt,fill opacity=0.05,draw=black,forget plot]
 table{x	y	z
0.207756245315043	-0.202546537933258	0	
0.0611138230764563	-0.451838655738856	0	
-0.305492232520011	-0.305196233500269	0	
-0.305453791088876	-0.304404340018882	0	
-0.305357687511037	-0.302626423828873	0	
-0.305117428566442	-0.298686177137504	0	
-0.304516781204952	-0.290096919868208	0	
-0.303015162801229	-0.271777175342785	0	
-0.299261116791921	-0.233861310648776	0	
-0.289876001768652	-0.15878039046262	0	
-0.266413214210478	-0.0203499438693938	0	
-0.207756245315043	0.202546537933258	0	
-0.0611138230764563	0.451838655738856	0	
0.305492232520011	0.305196233500269	0	
0.305453791088876	0.304404340018882	0	
0.305357687511037	0.302626423828873	0	
0.305117428566442	0.298686177137504	0	
0.304516781204952	0.290096919868208	0	
0.303015162801229	0.271777175342785	0	
0.299261116791921	0.233861310648776	0	
0.289876001768652	0.15878039046262	0	
0.266413214210478	0.0203499438693938	0	
0.207756245315043	-0.202546537933258	0	
};


\addplot3[area legend,solid,fill=mycolor1,line width=0.3pt,fill opacity=0.05,draw=black,forget plot]
 table{x	y	z
0.207756245315043	-0.202546537933258	0	
0.0611138230764563	-0.451838655738856	0	
-0.305492232520011	-0.305196233500269	0	
-0.305453791088876	-0.304404340018882	0	
-0.305357687511037	-0.302626423828873	0	
-0.305117428566442	-0.298686177137504	0	
-0.304516781204952	-0.290096919868208	0	
-0.303015162801229	-0.271777175342785	0	
-0.299261116791921	-0.233861310648776	0	
-0.289876001768652	-0.15878039046262	0	
-0.266413214210478	-0.0203499438693938	0	
-0.207756245315043	0.202546537933258	0	
-0.0611138230764563	0.451838655738856	0	
0.305492232520011	0.305196233500269	0	
0.305453791088876	0.304404340018882	0	
0.305357687511037	0.302626423828873	0	
0.305117428566442	0.298686177137504	0	
0.304516781204952	0.290096919868208	0	
0.303015162801229	0.271777175342785	0	
0.299261116791921	0.233861310648776	0	
0.289876001768652	0.15878039046262	0	
0.266413214210478	0.0203499438693938	0	
0.207756245315043	-0.202546537933258	0	
};

\addplot3[area legend,solid,fill=mycolor1,line width=0.3pt,fill opacity=0.05,draw=black,forget plot]
 table{x	y	z
0.207775466030611	-0.202150591192565	0	
0.0611330437920239	-0.451442708998162	0	
-0.305473011804443	-0.304800286759575	0	
-0.305376908226605	-0.303022370569567	0	
-0.305136649282009	-0.299082123878198	0	
-0.30453600192052	-0.290492866608901	0	
-0.303034383516797	-0.272173122083479	0	
-0.299280337507489	-0.23425725738947	0	
-0.28989522248422	-0.159176337203314	0	
-0.266432434926046	-0.0207458906100876	0	
-0.207775466030611	0.202150591192565	0	
-0.0611330437920239	0.451442708998162	0	
0.305473011804443	0.304800286759575	0	
0.305376908226605	0.303022370569567	0	
0.305136649282009	0.299082123878198	0	
0.30453600192052	0.290492866608901	0	
0.303034383516797	0.272173122083479	0	
0.299280337507489	0.23425725738947	0	
0.28989522248422	0.159176337203314	0	
0.266432434926046	0.0207458906100876	0	
0.207775466030611	-0.202150591192565	0	
};



\addplot3[area legend,solid,fill=mycolor1,line width=0.3pt,fill opacity=0.05,draw=black,forget plot]
 table{x	y	z
0.20782351781953	-0.20126163309756	0	
0.0611810955809431	-0.450553750903158	0	
-0.305424960015524	-0.303911328664571	0	
-0.305184701070928	-0.299971081973202	0	
-0.304584053709439	-0.291381824703905	0	
-0.303082435305716	-0.273062080178483	0	
-0.299328389296408	-0.235146215484474	0	
-0.289943274273139	-0.160065295298318	0	
-0.266480486714965	-0.0216348487050917	0	
-0.20782351781953	0.20126163309756	0	
-0.0611810955809431	0.450553750903158	0	
0.305424960015524	0.303911328664571	0	
0.305184701070928	0.299971081973202	0	
0.304584053709439	0.291381824703905	0	
0.303082435305716	0.273062080178483	0	
0.299328389296408	0.235146215484474	0	
0.289943274273139	0.160065295298318	0	
0.266480486714965	0.0216348487050917	0	
0.20782351781953	-0.20126163309756	0	
};


\addplot3[area legend,solid,fill=mycolor1,line width=0.3pt,fill opacity=0.05,draw=black,forget plot]
 table{x	y	z
0.207943647291828	-0.199291509751876	0	
0.061301225053241	-0.448583627557473	0	
-0.305304830543226	-0.301941205318886	0	
-0.304704183181737	-0.29335194804959	0	
-0.303202564778014	-0.275032203524168	0	
-0.299448518768706	-0.237116338830159	0	
-0.290063403745436	-0.162035418644002	0	
-0.266600616187263	-0.0236049720507764	0	
-0.207943647291828	0.199291509751876	0	
-0.061301225053241	0.448583627557473	0	
0.305304830543226	0.301941205318886	0	
0.304704183181737	0.29335194804959	0	
0.303202564778014	0.275032203524168	0	
0.299448518768706	0.237116338830159	0	
0.290063403745436	0.162035418644002	0	
0.266600616187263	0.0236049720507764	0	
0.207943647291828	-0.199291509751876	0	
};

\addplot3[area legend,solid,fill=mycolor1,line width=0.3pt,fill opacity=0.05,draw=black,forget plot]
 table{x	y	z
0.208243970972572	-0.194996881117227	0	
0.0616015487339856	-0.444288998922825	0	
-0.305004506862482	-0.297646576684238	0	
-0.303502888458759	-0.279326832158816	0	
-0.299748842449451	-0.241410967464807	0	
-0.290363727426181	-0.166330047278651	0	
-0.266900939868007	-0.0278996006854246	0	
-0.208243970972572	0.194996881117227	0	
-0.0616015487339856	0.444288998922825	0	
0.305004506862482	0.297646576684238	0	
0.303502888458759	0.279326832158816	0	
0.299748842449451	0.241410967464807	0	
0.290363727426181	0.166330047278651	0	
0.266900939868007	0.0278996006854246	0	
0.208243970972572	-0.194996881117227	0	
};



\addplot3[area legend,solid,fill=mycolor1,line width=0.3pt,fill opacity=0.05,draw=black,forget plot]
 table{x	y	z
0.208994780174434	-0.185837008854516	0	
0.0623523579358471	-0.435129126660114	0	
-0.30425369766062	-0.288486704421527	0	
-0.300499651651312	-0.250570839727518	0	
-0.291114536628043	-0.175489919541362	0	
-0.267651749069869	-0.0370594729481357	0	
-0.208994780174434	0.185837008854516	0	
-0.0623523579358471	0.435129126660114	0	
0.30425369766062	0.288486704421527	0	
0.300499651651312	0.250570839727518	0	
0.291114536628043	0.175489919541362	0	
0.267651749069869	0.0370594729481357	0	
0.208994780174434	-0.185837008854516	0	
};


\addplot3[area legend,solid,fill=mycolor1,line width=0.3pt,fill opacity=0.05,draw=black,forget plot]
 table{x	y	z
0.210871803179088	-0.166879076507512	0	
0.0642293809405011	-0.41617119431311	0	
-0.302376674655966	-0.269528772074523	0	
-0.292991559632697	-0.194447851888366	0	
-0.269528772074523	-0.0560174052951401	0	
-0.210871803179088	0.166879076507512	0	
-0.0642293809405011	0.41617119431311	0	
0.302376674655966	0.269528772074523	0	
0.292991559632697	0.194447851888366	0	
0.269528772074523	0.0560174052951401	0	
0.210871803179088	-0.166879076507512	0	
};

\addplot3[area legend,solid,fill=mycolor1!80!black,line width=0.3pt,fill opacity=0.9,draw=black,forget plot]
 table{x	y	z
0.215564360690723	-0.129338616414434	0	
0.0689219384521358	-0.378630734220031	0	
-0.297684117144331	-0.231988311981444	0	
-0.274221329586157	-0.0935578653882184	0	
-0.215564360690723	0.129338616414434	0	
-0.0689219384521358	0.378630734220031	0	
0.297684117144331	0.231988311981444	0	
0.274221329586157	0.0935578653882184	0	
0.215564360690723	-0.129338616414434	0
};

\addplot3[area legend,solid,fill=mycolor1!55!black,line width=0.3pt,fill opacity=0.9,draw=black,forget plot]
 table{x	y	z
0.22729575446981	-0.0601233931178206	0	
0.0806533322312228	-0.309415510923418	0	
-0.285952723365244	-0.162773088684831	0	
-0.22729575446981	0.0601233931178206	0	
-0.0806533322312228	0.309415510923418	0	
0.285952723365244	0.162773088684831	0	
0.22729575446981	-0.0601233931178206	0
};


\addplot3[area legend,solid,fill=mycolor1!40!black,line width=0.3pt,fill opacity=1,draw=black,forget plot]
 table{x	y	z
0.10998181667894	-0.197967270022092	0	
-0.256624238917527	-0.0513248477835054	0	
-0.10998181667894	0.197967270022092	0	
0.256624238917527	0.0513248477835054	0	
0.10998181667894	-0.197967270022092	0
};


\addplot3[area legend,solid,fill=mycolor1,line width=0.3pt,fill opacity=1,draw=black,forget plot]
 table{x	y	z
0.183303027798234	-0.0733212111192934	0	
-0.183303027798234	0.0733212111192934	0	
};



 
 
 
\end{axis}
\end{tikzpicture}%

==> invarianceset.tex <==
% !TEX root =../VerISave.tex
\definecolor{mycolor1}{rgb}{0.19608,0.80392,0.19608}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.55\columnwidth,ylabel near ticks,
view={0}{90},
scale only axis,y label style={at={(-0.15,0.5)}},
xmin=-5,
xmax=5, 
ymin=-5,
ymax=5,  axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xlabel={$\pa_1$},
ylabel={$\pa_2$},
]

\addplot3[area legend,solid,line width=0.5pt,fill=mycolor1,opacity=4.000000e-01,draw=black,forget plot]
 table{x	y	z
-5.27227637205007	-20.0000000000001	0	
-10.7277236279499	-20.0000000000001	0	
5.27227637205008	20.0000000000001	0	
10.7277236279499	20.0000000000001	0	
};


\addplot3[area legend,solid,line width=0.5pt,fill=mycolor1,opacity=4.000000e-01,draw=black,forget plot]
 table{x	y	z
2.20815722262611	-1.29891601330948	0	
-1.29891601330948	-3.2472900332737	0	
-2.20815722262611	1.29891601330948	0	
1.29891601330948	3.2472900332737	0	
2.20815722262611	-1.29891601330948	0	
};


\addplot3[area legend,solid,line width=0.5pt,fill=mycolor1,opacity=4.000000e-01,draw=black,forget plot]
 table{x	y	z
2.05661702107334	-0.541215005545609	0	
1.90358381260871	-1.11975518388748	0	
-0.721620007394157	-1.80405001848539	0	
-2.05661702107334	0.541215005545609	0	
-1.90358381260871	1.11975518388748	0	
0.721620007394155	1.80405001848539	0	
2.05661702107334	-0.541215005545609	0	
};


\addplot3[area legend,solid,line width=0.5pt,fill=mycolor1,opacity=4.000000e-01,draw=black,forget plot]
 table{x	y	z
1.93525365619342	-0.328009094270072	0	
2.00319839714936	-0.527157472934035	0	
1.71440778154201	-1.00847516561295	0	
-0.569700005837488	-1.42425001459373	0	
-1.93525365619342	0.328009094270072	0	
-2.00319839714936	0.527157472934035	0	
-1.71440778154201	1.00847516561295	0	
0.569700005837488	1.42425001459373	0	
1.93525365619342	-0.328009094270072	0	
};


\addplot3[area legend,solid,line width=0.5pt,fill=mycolor1,opacity=4.000000e-01,draw=black,forget plot]
 table{x	y	z
1.86091119385311	-0.232613899231623	0	
1.9228232834519	-0.325902251432526	0	
1.96242082163486	-0.516426532009176	0	
1.61793465901678	-0.951726270009876	0	
-0.512190856983236	-1.28047714245808	0	
-1.86091119385311	0.232613899231622	0	
-1.92282328345191	0.325902251432528	0	
-1.96242082163486	0.516426532009177	0	
-1.61793465901679	0.951726270009873	0	
0.512190856983237	1.28047714245808	0	
1.86091119385311	-0.232613899231623	0	
};


\addplot3[area legend,solid,line width=0.5pt,fill=mycolor1,opacity=4.000000e-01,draw=black,forget plot]
 table{x	y	z
1.8136269263473	-0.179567022410632	0	
1.85750488117703	-0.232188110147116	0	
1.91299336970952	-0.324236164357545	0	
1.93874153570261	-0.510195140974383	0	
1.57079246999922	-0.923995570587782	0	
-0.487581086077133	-1.21895271519283	0	
-1.81362692634729	0.179567022410629	0	
-1.85750488117703	0.232188110147114	0	
-1.91299336970952	0.324236164357548	0	
-1.93874153570262	0.510195140974377	0	
-1.57079246999923	0.923995570587782	0	
0.487581086077128	1.21895271519283	0	
1.8136269263473	-0.179567022410632	0	
};


\addplot3[area legend,solid,line width=0.5pt,fill=mycolor1,opacity=4.000000e-01,draw=black,forget plot]
 table{x	y	z
1.78184992110764	-0.146053272221924	0	
1.8126005478022	-0.179465400772503	0	
1.85478879645052	-0.231848599556329	0	
1.90714351660324	-0.323244663831061	0	
1.92634474698397	-0.506932828153688	0	
1.54823677826041	-0.910727516623762	0	
-0.476589473006002	-1.19147368251501	0	
-1.78184992110763	0.146053272221917	0	
-1.81260054780219	0.179465400772501	0	
-1.85478879645052	0.231848599556328	0	
-1.90714351660324	0.323244663831058	0	
-1.92634474698397	0.506932828153679	0	
-1.54823677826041	0.910727516623763	0	
0.476589473006001	1.19147368251501	0	
1.78184992110764	-0.146053272221924	0	
};


\addplot3[area legend,solid,line width=0.5pt,fill=mycolor1,opacity=4.000000e-01,draw=black,forget plot]
 table{x	y	z
1.75938594877411	-0.123033982431711	0	
1.78152171906384	-0.146026370415064	0	
1.81178028101775	-0.179384186239404	0	
1.85316295493094	-0.231645369366345	0	
1.90403820003001	-0.322718338988141	0	
1.92020561423788	-0.505317266904706	0	
1.53763856049545	-0.904493270879672	0	
-0.471627883437377	-1.17906970859344	0	
-1.75938594877411	0.123033982431707	0	
-1.78152171906382	0.146026370415049	0	
-1.81178028101774	0.17938418623939	0	
-1.85316295493094	0.231645369366353	0	
-1.90403820003001	0.322718338988139	0	
-1.92020561423788	0.505317266904707	0	
-1.53763856049544	0.904493270879672	0	
0.471627883437383	1.17906970859344	0	
1.75938594877411	-0.123033982431711	0	
};


\addplot3[area legend,solid,line width=0.5pt,fill=mycolor1,opacity=4.000000e-01,draw=black,forget plot]
 table{x	y	z
1.74280529014315	-0.10626861525278	0	
1.75927673985663	-0.123026345444455	0	
1.781259244467	-0.146004856103852	0	
1.8112884772025	-0.179335492792369	0	
1.85229700436896	-0.231537125546119	0	
1.90248933084476	-0.322455818787246	0	
1.91727270827243	-0.504545449545383	0	
1.53274222282145	-0.901613072247907	0	
-0.469393972587887	-1.17348493146972	0	
-1.74280529014318	0.106268615252803	0	
-1.75927673985664	0.123026345444462	0	
-1.78125924446698	0.146004856103836	0	
-1.81128847720247	0.17933549279233	0	
-1.85229700436895	0.231537125546108	0	
-1.90248933084476	0.322455818787248	0	
-1.91727270827243	0.504545449545379	0	
-1.53274222282144	0.901613072247905	0	
0.469393972587896	1.17348493146972	0	
1.74280529014315	-0.10626861525278	0	
};


\addplot3[area legend,solid,line width=0.5pt,fill=mycolor1,opacity=4.000000e-01,draw=black,forget plot]
 table{x	y	z
1.73011984648494	-0.0935199917015852	0	
1.74276791323029	-0.106266336172714	0	
1.75918938248374	-0.123020236537309	0	
1.78110179682964	-0.145991950559843	0	
1.8110262909911	-0.179309533761492	0	
1.8518643324997	-0.23148304156244	0	
1.90174676835601	-0.322329960738311	0	
1.91590708274103	-0.504186074405523	0	
1.53051426779258	-0.900302510466226	0	
-0.468395602210583	-1.17098900552647	0	
-1.73011984648499	0.0935199917016307	0	
-1.7427679132303	0.106266336172722	0	
-1.7591893824837	0.123020236537264	0	
-1.7811017968296	0.145991950559796	0	
-1.8110262909911	0.179309533761501	0	
-1.8518643324997	0.231483041562451	0	
-1.90174676835601	0.322329960738308	0	
-1.91590708274102	0.504186074405531	0	
-1.53051426779258	0.900302510466224	0	
0.468395602210547	1.17098900552646	0	
1.73011984648494	-0.0935199917015852	0	
};


\addplot3[area legend,solid,line width=0.5pt,fill=mycolor1,opacity=4.000000e-01,draw=black,forget plot]
 table{x	y	z
1.7201230370554	-0.0835011183030668	0	
1.730106784891	-0.0935192856704254	0	
1.74273801285398	-0.106264512978738	0	
1.75913697222444	-0.123016571484533	0	
1.78101783613676	-0.145985068535765	0	
1.81089522634722	-0.179296557064116	0	
1.85165672179196	-0.231457090223966	0	
1.90140043753121	-0.322271260598513	0	
1.91528344451087	-0.504021959081813	0	
1.52951379976865	-0.899713999863914	0	
-0.467953243969939	-1.16988310992484	0	
-1.72012303705549	0.0835011183031563	0	
-1.73010678489107	0.0935192856704929	0	
-1.74273801285382	0.106264512978575	0	
-1.75913697222427	0.123016571484356	0	
-1.78101783613677	0.145985068535777	0	
-1.81089522634719	0.179296557064084	0	
-1.85165672179197	0.231457090223984	0	
-1.90140043753121	0.322271260598512	0	
-1.91528344451087	0.504021959081811	0	
-1.52951379976866	0.899713999863914	0	
0.467953243969932	1.16988310992484	0	
1.7201230370554	-0.0835011183030668	0	
};


\addplot3[area legend,solid,line width=0.5pt,fill=mycolor1,opacity=4.000000e-01,draw=black,forget plot]
 table{x	y	z
1.71205047376143	-0.0754207257158134	0	
1.72011839906895	-0.0835008931580043	0	
1.73009633575768	-0.0935187208530087	0	
1.74272007312054	-0.10626341909225	0	
1.75910902136258	-0.123014616878558	0	
1.78097585875876	-0.145981627767139	0	
1.81083232205618	-0.179290328916476	0	
1.85155985272466	-0.23144498159057	0	
1.90124215687794	-0.322244433369146	0	
1.91500293974387	-0.503948142037863	0	
1.52906956703507	-0.89945268649122	0	
-0.467758870932071	-1.16939717733017	0	
-1.71205047376154	0.0754207257159191	0	
-1.72011839906906	0.083500893158112	0	
-1.73009633575706	0.0935187208523878	0	
-1.74272007312072	0.106263419092431	0	
-1.75910902136267	0.123014616878652	0	
-1.78097585875872	0.145981627767099	0	
-1.81083232205617	0.179290328916463	0	
-1.85155985272466	0.23144498159057	0	
-1.90124215687794	0.322244433369144	0	
-1.91500293974387	0.503948142037862	0	
-1.52906956703507	0.899452686491222	0	
0.467758870932005	1.16939717733017	0	
1.71205047376143	-0.0754207257158134	0	
};


\addplot3[area legend,solid,line width=0.5pt,fill=mycolor1,opacity=4.000000e-01,draw=black,forget plot]
 table{x	y	z
1.70539863560579	-0.0687660740204366	0	
1.71204880595482	-0.0754206522440873	0	
1.72011468869707	-0.0835007130420995	0	
1.73009006633687	-0.0935183819644195	0	
1.74271050541417	-0.106262835695782	0	
1.75909504626495	-0.123013639599092	0	
1.78095571032012	-0.145979976255757	0	
1.81080296821586	-0.179287422595604	0	
1.8515155730981	-0.231439446637269	0	
1.90117093918096	-0.322232362573042	0	
1.9148782973302	-0.503915341402688	0	
1.52887418637094	-0.899337756688783	0	
-0.467674104201014	-1.16918526050254	0	
-1.70539863560559	0.0687660740202391	0	
-1.71204880595425	0.07542065224352	0	
-1.72011468869811	0.0835007130431365	0	
-1.73009006633729	0.093518381964841	0	
-1.74271050541408	0.106262835695695	0	
-1.75909504626496	0.123013639599098	0	
-1.7809557103201	0.145979976255736	0	
-1.81080296821585	0.179287422595587	0	
-1.8515155730981	0.23143944663727	0	
-1.90117093918096	0.322232362573047	0	
-1.9148782973302	0.503915341402687	0	
-1.52887418637093	0.899337756688783	0	
0.467674104201058	1.16918526050254	0	
1.70539863560579	-0.0687660740204366	0	
};


\addplot3[area legend,solid,line width=0.5pt,fill=mycolor1,opacity=4.000000e-01,draw=black,forget plot]
 table{x	y	z
1.69982406892212	-0.0631904858420165	0	
1.70539802969747	-0.0687660495777779	0	
1.71204747171262	-0.0754205934675581	0	
1.72011246248292	-0.0835006049742246	0	
1.73008672266432	-0.0935182012248163	0	
1.74270572160078	-0.106262544000359	0	
1.75908833829689	-0.123013170510393	0	
1.78094630787138	-0.145979205563174	0	
1.81078954963447	-0.179286094023248	0	
1.85149564795706	-0.231436955994602	0	
1.90113928858376	-0.322226998065037	0	
1.91482345980821	-0.503900910475845	0	
1.52878894500062	-0.899287614706247	0	
-0.467637381491237	-1.16909345372809	0	
-1.6998240689226	0.0631904858425032	0	
-1.70539802969751	0.0687660495778266	0	
-1.71204747171169	0.0754205934666281	0	
-1.72011246248521	0.0835006049765219	0	
-1.73008672266432	0.0935182012248173	0	
-1.74270572160059	0.106262544000162	0	
-1.75908833829673	0.123013170510219	0	
-1.78094630787141	0.145979205563214	0	
-1.81078954963444	0.179286094023217	0	
-1.85149564795707	0.231436955994622	0	
-1.90113928858377	0.322226998065047	0	
-1.91482345980821	0.503900910475847	0	
-1.52878894500062	0.899287614706246	0	
0.467637381491239	1.16909345372809	0	
1.69982406892212	-0.0631904858420165	0	
};


\addplot3[area legend,solid,line width=0.5pt,fill=mycolor1,opacity=4.000000e-01,draw=black,forget plot]
 table{x	y	z
1.69508516985297	-0.0584512127483208	0	
1.69982384694253	-0.0631904775906714	0	
1.705397544991	-0.0687660300435596	0	
1.71204667116933	-0.0754205582027287	0	
1.72011127517115	-0.0835005473382301	0	
1.73008505083323	-0.0935181108556202	0	
1.74270342537928	-0.106262403986715	0	
1.75908520792909	-0.123012951603331	0	
1.7809420096422	-0.145978853249322	0	
1.81078351133765	-0.179285496172036	0	
1.85148679247652	-0.231435849059578	0	
1.90112536265485	-0.322224637738118	0	
1.91479953169199	-0.503894613603158	0	
1.52875201002529	-0.899265888250171	0	
-0.467621564254947	-1.16905391063737	0	
-1.6950851698512	0.0584512127465491	0	
-1.69982384694159	0.0631904775897284	0	
-1.7053975449913	0.0687660300438602	0	
-1.71204667116725	0.0754205582006377	0	
-1.72011127517061	0.0835005473376911	0	
-1.7300850508332	0.0935181108555867	0	
-1.74270342537921	0.106262403986648	0	
-1.75908520792914	0.123012951603385	0	
-1.78094200964223	0.145978853249356	0	
-1.81078351133767	0.179285496172057	0	
-1.85148679247651	0.231435849059573	0	
-1.90112536265485	0.322224637738112	0	
-1.91479953169199	0.503894613603158	0	
-1.52875201002529	0.899265888250171	0	
0.467621564255002	1.16905391063738	0	
1.69508516985297	-0.0584512127483208	0	
};


\addplot3[area legend,solid,line width=0.5pt,fill=mycolor1,opacity=4.000000e-01,draw=black,forget plot]
 table{x	y	z
1.70539725416112	-0.0687660183168983	0	
1.71204624421024	-0.0754205393918471	0	
1.72011068151659	-0.0835005185209759	0	
1.69100732080846	-0.0543732257744436	0	
1.69508508795071	-0.0584512099255442	0	
1.69982366933029	-0.0631904709609748	0	
1.70539725416112	-0.0687660183168983	0	
};


\addplot3[area legend,solid,line width=0.5pt,fill=mycolor1,opacity=4.000000e-01,draw=black,forget plot]
 table{x	y	z
1.68746129362661	-0.0508271474187936	0	
1.69577801080449	-0.0591443011904868	0	
1.6998235627811	-0.0631904670012957	0	
1.70539709905048	-0.0687660120612622	0	
1.71204603073438	-0.0754205299900256	0	
1.72011039656294	-0.0835005046890924	0	
1.73008387386623	-0.0935180472359494	0	
1.74270186395174	-0.106262308777264	0	
1.75908313294899	-0.123012806500089	0	
1.78093921580438	-0.145978624246241	0	
1.81077964684887	-0.179285113549394	0	
1.85148119585646	-0.231435149482043	0	
1.90111665272302	-0.322223161478479	0	
1.91478469656026	-0.503890709621127	0	
1.52872928169675	-0.899252518645145	0	
-0.46761189367187	-1.16902973417968	0	
-1.67806342235963	0.041429218512307	0	
-1.69508502242631	0.0584512076647309	0	
-1.69982356278098	0.0631904670011737	0	
-1.70539709905182	0.0687660120626029	0	
-1.7120460307319	0.0754205299875374	0	
-1.72011039656303	0.0835005046891805	0	
-1.73008387386601	0.0935180472357254	0	
-1.74270186395171	0.106262308777239	0	
-1.75908313294898	0.123012806500078	0	
-1.78093921580438	0.145978624246243	0	
-1.81077964684887	0.179285113549405	0	
-1.85148119585646	0.231435149482045	0	
-1.90111665272302	0.322223161478479	0	
-1.91478469656026	0.503890709621123	0	
-1.52872928169675	0.899252518645144	0	
0.467611893671873	1.16902973417968	0	
1.68746129362661	-0.0508271474187936	0	
};


\addplot3[area legend,solid,line width=0.5pt,fill=mycolor1,opacity=4.000000e-01,draw=black,forget plot]
 table{x	y	z
1.70539702149056	-0.0687660089288377	0	
1.71204592826084	-0.0754205254719842	0	
1.72011026358198	-0.083500498231588	0	
1.68653154238	-0.0498973827546635	0	
1.69100726609008	-0.054373224020946	0	
1.69508498311266	-0.0584512063092335	0	
1.69982350598054	-0.0631904649151364	0	
1.70539702149056	-0.0687660089288377	0	
};


\addplot3[area legend,solid,line width=0.5pt,fill=mycolor1,opacity=4.000000e-01,draw=black,forget plot]
 table{x	y	z
1.70539698426472	-0.0687660074281969	0	
1.71204588044964	-0.0754205233733697	0	
1.72011020279156	-0.0835004952804528	0	
1.68597610681705	-0.0493419391760625	0	
1.69100725149111	-0.0543732235459453	0	
1.69508496214798	-0.0584512055888992	0	
1.69982347756699	-0.0631904638587936	0	
1.70539698426472	-0.0687660074281969	0	
};


\addplot3[area legend,solid,line width=0.5pt,fill=mycolor1,opacity=4.000000e-01,draw=black,forget plot]
 table{x	y	z
1.70539696690299	-0.0687660067382227	0	
1.71204585857614	-0.075420522397027	0	
1.72011017543761	-0.0835004939541951	0	
1.68566556787462	-0.049031395752141	0	
1.69100724356516	-0.054373223152766	0	
1.69508495172325	-0.0584512052863512	0	
1.69982346390137	-0.0631904633246222	0	
1.70539696690299	-0.0687660067382227	0	
};

\end{axis}
\end{tikzpicture}%

==> myfile.tikz <==
% !TEX root = VeriSave.tex
% defining custom colors
\definecolor{mycolor1}{rgb}{0.19608,0.80392,0.19608}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor3}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.87500,1.00000}%
\definecolor{mycolor5}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor6}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor7}{rgb}{1.00000,0.81250,0.00000}%
\definecolor{mycolor8}{rgb}{0.93750,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
colormap/jet,ylabel near ticks,
unbounded coords=jump,
view={0}{90},
scale only axis,
xmin=-2.15866290379835,
xmax=2.15866290379835,
xlabel={$\theta_1$},
ymin=-1.40852485670389,
ymax=1.40852485670389,
ylabel={$\theta_2$},
zmin=-1,
zmax=1,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
 y label style={at={(-0.1,0.5)}}
]

\addplot3[area legend,line width=1.0pt,fill=mycolor1,fill opacity=5.000000e-01,draw=black,forget plot]
 table {myfile-1.tsv};


\addplot[area legend,solid,draw=mycolor2,forget plot]
 table {myfile-2.tsv};


\addplot[area legend,solid,draw=blue,forget plot]
 table {myfile-3.tsv};


\addplot[area legend,solid,draw=blue,forget plot]
 table  {myfile-4.tsv};


\addplot[area legend,solid,draw=mycolor3,forget plot]
 table {myfile-5.tsv};


\addplot[area legend,solid,draw=mycolor4,forget plot]
 table{myfile-6.tsv};


\addplot[area legend,solid,draw=mycolor5,forget plot]
 table{myfile-7.tsv};


\addplot[area legend,solid,draw=mycolor6,forget plot]
 table{myfile-8.tsv};


\addplot[area legend,solid,draw=mycolor7,forget plot]
 table{myfile-9.tsv};


\addplot[area legend,solid,draw=red!25!orange,forget plot]
 table{myfile-10.tsv};


\addplot[area legend,solid,draw=mycolor8,forget plot]
 table{myfile-11.tsv};


\addplot[area legend,solid,draw=black!50!red,forget plot]
 table{myfile-12.tsv};

\end{axis}
\end{tikzpicture}%
